Cahier de l'Institut Pascal: Noisy Quantum Dynamics and Measurement-Induced Phase Transitions

This is a conference proceeding in the framework of workshop "OpenQMBP2023" at Institute Pascal (Orsay, France) and associated to the lecture given by Prof. Ehud Altman. We provide a comprehensive analysis of recent results in the context of measurement-induced phase transitions (MIPT) in quantum systems, with a particular focus on hybrid quantum circuits as a model system in one-dimension. Recent results, demonstrate how varying the rate of projective measurements can induce phase transitions, resulting in abrupt changes in the properties of the entanglement. The interplay between unitary evolution and measurement processes can be investigated, through mappings to classical statistical models and the application of replica field theory techniques. Starting from a low-entangled state, there can be three regimes characterized by different dynamics of bipartite entanglement entropies for a portion of the system: high-rate measurements leading to rapid entanglement saturation (area law), low-rate measurements allowing linear entanglement growth (up to volume law), and a critical rate at which entanglement grows logarithmically. Finally, we present results on the non-local effects of local measurements by examining the field theory of critical ground states in Tomonaga-Luttinger liquids.

==> Images/ancillascheme.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,338); %set diagram left start at 0, and has height of 338

%Straight Lines [id:da16824600617659657] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (378.03,322.65) .. controls (376.7,320.7) and (377.01,319.06) .. (378.96,317.73) .. controls (380.91,316.4) and (381.22,314.77) .. (379.89,312.82) .. controls (378.56,310.87) and (378.88,309.23) .. (380.83,307.91) .. controls (382.78,306.58) and (383.09,304.95) .. (381.76,303) .. controls (380.43,301.05) and (380.74,299.41) .. (382.69,298.08) .. controls (384.64,296.76) and (384.96,295.12) .. (383.63,293.17) .. controls (382.3,291.22) and (382.61,289.59) .. (384.56,288.26) .. controls (386.51,286.93) and (386.82,285.3) .. (385.49,283.35) .. controls (384.16,281.4) and (384.48,279.76) .. (386.43,278.44) .. controls (388.38,277.11) and (388.69,275.47) .. (387.36,273.52) .. controls (386.03,271.57) and (386.34,269.94) .. (388.29,268.61) .. controls (390.24,267.29) and (390.56,265.65) .. (389.23,263.7) .. controls (387.9,261.75) and (388.21,260.12) .. (390.16,258.79) .. controls (392.11,257.46) and (392.42,255.83) .. (391.09,253.88) .. controls (389.76,251.93) and (390.08,250.29) .. (392.03,248.96) .. controls (393.98,247.63) and (394.29,246) .. (392.96,244.05) .. controls (391.63,242.1) and (391.94,240.47) .. (393.89,239.14) -- (394.79,234.43) -- (395.35,231.49)(380.97,323.21) .. controls (379.65,321.26) and (379.96,319.62) .. (381.91,318.29) .. controls (383.86,316.96) and (384.17,315.33) .. (382.84,313.38) .. controls (381.51,311.43) and (381.82,309.8) .. (383.77,308.47) .. controls (385.72,307.15) and (386.04,305.51) .. (384.71,303.56) .. controls (383.38,301.61) and (383.69,299.97) .. (385.64,298.64) .. controls (387.59,297.31) and (387.9,295.68) .. (386.57,293.73) .. controls (385.24,291.78) and (385.56,290.14) .. (387.51,288.82) .. controls (389.46,287.49) and (389.77,285.86) .. (388.44,283.91) .. controls (387.11,281.96) and (387.42,280.33) .. (389.37,279) .. controls (391.32,277.67) and (391.64,276.03) .. (390.31,274.08) .. controls (388.98,272.13) and (389.29,270.5) .. (391.24,269.17) .. controls (393.19,267.84) and (393.5,266.21) .. (392.17,264.26) .. controls (390.84,262.31) and (391.16,260.67) .. (393.11,259.35) .. controls (395.06,258.02) and (395.37,256.39) .. (394.04,254.44) .. controls (392.71,252.49) and (393.02,250.85) .. (394.97,249.52) .. controls (396.92,248.2) and (397.24,246.56) .. (395.91,244.61) .. controls (394.58,242.66) and (394.89,241.03) .. (396.84,239.7) -- (397.73,234.99) -- (398.29,232.05) ;
\draw [shift={(398.5,222.93)}, rotate = 100.76] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (17.86,-8.58) -- (0,0) -- (17.86,8.58) -- cycle    ;
%Straight Lines [id:da7167124038851342] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (209.03,322.65) .. controls (207.7,320.7) and (208.01,319.06) .. (209.96,317.73) .. controls (211.91,316.4) and (212.22,314.77) .. (210.89,312.82) .. controls (209.56,310.87) and (209.88,309.23) .. (211.83,307.91) .. controls (213.78,306.58) and (214.09,304.95) .. (212.76,303) .. controls (211.43,301.05) and (211.74,299.41) .. (213.69,298.08) .. controls (215.64,296.76) and (215.96,295.12) .. (214.63,293.17) .. controls (213.3,291.22) and (213.61,289.59) .. (215.56,288.26) .. controls (217.51,286.93) and (217.82,285.3) .. (216.49,283.35) .. controls (215.16,281.4) and (215.48,279.76) .. (217.43,278.44) .. controls (219.38,277.11) and (219.69,275.47) .. (218.36,273.52) .. controls (217.03,271.57) and (217.34,269.94) .. (219.29,268.61) .. controls (221.24,267.29) and (221.56,265.65) .. (220.23,263.7) .. controls (218.9,261.75) and (219.21,260.12) .. (221.16,258.79) .. controls (223.11,257.46) and (223.42,255.83) .. (222.09,253.88) .. controls (220.76,251.93) and (221.08,250.29) .. (223.03,248.96) .. controls (224.98,247.63) and (225.29,246) .. (223.96,244.05) .. controls (222.63,242.1) and (222.94,240.47) .. (224.89,239.14) -- (225.79,234.43) -- (226.35,231.49)(211.97,323.21) .. controls (210.65,321.26) and (210.96,319.62) .. (212.91,318.29) .. controls (214.86,316.96) and (215.17,315.33) .. (213.84,313.38) .. controls (212.51,311.43) and (212.82,309.8) .. (214.77,308.47) .. controls (216.72,307.15) and (217.04,305.51) .. (215.71,303.56) .. controls (214.38,301.61) and (214.69,299.97) .. (216.64,298.64) .. controls (218.59,297.31) and (218.9,295.68) .. (217.57,293.73) .. controls (216.24,291.78) and (216.56,290.14) .. (218.51,288.82) .. controls (220.46,287.49) and (220.77,285.86) .. (219.44,283.91) .. controls (218.11,281.96) and (218.42,280.33) .. (220.37,279) .. controls (222.32,277.67) and (222.64,276.03) .. (221.31,274.08) .. controls (219.98,272.13) and (220.29,270.5) .. (222.24,269.17) .. controls (224.19,267.84) and (224.5,266.21) .. (223.17,264.26) .. controls (221.84,262.31) and (222.16,260.67) .. (224.11,259.35) .. controls (226.06,258.02) and (226.37,256.39) .. (225.04,254.44) .. controls (223.71,252.49) and (224.02,250.85) .. (225.97,249.52) .. controls (227.92,248.2) and (228.24,246.56) .. (226.91,244.61) .. controls (225.58,242.66) and (225.89,241.03) .. (227.84,239.7) -- (228.73,234.99) -- (229.29,232.05) ;
\draw [shift={(229.5,222.93)}, rotate = 100.76] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (17.86,-8.58) -- (0,0) -- (17.86,8.58) -- cycle    ;
%Straight Lines [id:da8151289354235658] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (34,193.43) -- (593.5,193.43) ;
\draw [shift={(597.5,193.43)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(30,193.43)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp8114041311335789] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57,193.43) .. controls (57,185.14) and (63.72,178.43) .. (72,178.43) .. controls (80.28,178.43) and (87,185.14) .. (87,193.43) .. controls (87,201.71) and (80.28,208.43) .. (72,208.43) .. controls (63.72,208.43) and (57,201.71) .. (57,193.43) -- cycle ;
%Shape: Circle [id:dp38629425183850397] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.5,193.43) .. controls (102.5,185.14) and (109.22,178.43) .. (117.5,178.43) .. controls (125.78,178.43) and (132.5,185.14) .. (132.5,193.43) .. controls (132.5,201.71) and (125.78,208.43) .. (117.5,208.43) .. controls (109.22,208.43) and (102.5,201.71) .. (102.5,193.43) -- cycle ;
%Shape: Circle [id:dp8918609380632838] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.5,193.43) .. controls (137.5,185.14) and (144.22,178.43) .. (152.5,178.43) .. controls (160.78,178.43) and (167.5,185.14) .. (167.5,193.43) .. controls (167.5,201.71) and (160.78,208.43) .. (152.5,208.43) .. controls (144.22,208.43) and (137.5,201.71) .. (137.5,193.43) -- cycle ;
%Shape: Circle [id:dp7392783886911578] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.5,193.43) .. controls (185.5,185.14) and (192.22,178.43) .. (200.5,178.43) .. controls (208.78,178.43) and (215.5,185.14) .. (215.5,193.43) .. controls (215.5,201.71) and (208.78,208.43) .. (200.5,208.43) .. controls (192.22,208.43) and (185.5,201.71) .. (185.5,193.43) -- cycle ;
%Shape: Circle [id:dp13382178367522612] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.5,193.43) .. controls (256.5,185.14) and (263.22,178.43) .. (271.5,178.43) .. controls (279.78,178.43) and (286.5,185.14) .. (286.5,193.43) .. controls (286.5,201.71) and (279.78,208.43) .. (271.5,208.43) .. controls (263.22,208.43) and (256.5,201.71) .. (256.5,193.43) -- cycle ;
%Shape: Circle [id:dp07435090273258993] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293,193.43) .. controls (293,185.14) and (299.72,178.43) .. (308,178.43) .. controls (316.28,178.43) and (323,185.14) .. (323,193.43) .. controls (323,201.71) and (316.28,208.43) .. (308,208.43) .. controls (299.72,208.43) and (293,201.71) .. (293,193.43) -- cycle ;
%Shape: Circle [id:dp4928687747851612] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.5,193.43) .. controls (334.5,185.14) and (341.22,178.43) .. (349.5,178.43) .. controls (357.78,178.43) and (364.5,185.14) .. (364.5,193.43) .. controls (364.5,201.71) and (357.78,208.43) .. (349.5,208.43) .. controls (341.22,208.43) and (334.5,201.71) .. (334.5,193.43) -- cycle ;
%Shape: Circle [id:dp7464336221383291] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,193.43) .. controls (390,185.14) and (396.72,178.43) .. (405,178.43) .. controls (413.28,178.43) and (420,185.14) .. (420,193.43) .. controls (420,201.71) and (413.28,208.43) .. (405,208.43) .. controls (396.72,208.43) and (390,201.71) .. (390,193.43) -- cycle ;
%Straight Lines [id:da21000158108744615] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (407.03,172.65) .. controls (405.7,170.7) and (406,169.06) .. (407.95,167.73) .. controls (409.9,166.4) and (410.2,164.77) .. (408.87,162.82) .. controls (407.54,160.87) and (407.84,159.24) .. (409.79,157.91) .. controls (411.74,156.58) and (412.04,154.94) .. (410.71,152.99) .. controls (409.38,151.04) and (409.68,149.41) .. (411.63,148.08) .. controls (413.58,146.75) and (413.88,145.11) .. (412.55,143.16) .. controls (411.22,141.21) and (411.53,139.58) .. (413.48,138.25) .. controls (415.43,136.92) and (415.73,135.28) .. (414.4,133.33) .. controls (413.07,131.38) and (413.37,129.75) .. (415.32,128.42) .. controls (417.27,127.09) and (417.57,125.46) .. (416.24,123.51) .. controls (414.91,121.56) and (415.21,119.92) .. (417.16,118.59) .. controls (419.11,117.26) and (419.41,115.63) .. (418.08,113.68) .. controls (416.75,111.73) and (417.05,110.09) .. (419,108.76) -- (419.81,104.44) -- (420.37,101.49)(409.97,173.2) .. controls (408.64,171.25) and (408.95,169.62) .. (410.9,168.29) .. controls (412.85,166.96) and (413.15,165.32) .. (411.82,163.37) .. controls (410.49,161.42) and (410.79,159.79) .. (412.74,158.46) .. controls (414.69,157.13) and (414.99,155.49) .. (413.66,153.54) .. controls (412.33,151.59) and (412.63,149.96) .. (414.58,148.63) .. controls (416.53,147.3) and (416.83,145.67) .. (415.5,143.72) .. controls (414.17,141.77) and (414.47,140.13) .. (416.42,138.8) .. controls (418.37,137.47) and (418.68,135.84) .. (417.35,133.89) .. controls (416.02,131.94) and (416.32,130.3) .. (418.27,128.97) .. controls (420.22,127.64) and (420.52,126.01) .. (419.19,124.06) .. controls (417.86,122.11) and (418.16,120.47) .. (420.11,119.14) .. controls (422.06,117.81) and (422.36,116.18) .. (421.03,114.23) .. controls (419.7,112.28) and (420,110.65) .. (421.95,109.32) -- (422.76,105) -- (423.32,102.05) ;
\draw [shift={(423.5,92.93)}, rotate = 100.62] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (17.86,-8.58) -- (0,0) -- (17.86,8.58) -- cycle    ;
%Straight Lines [id:da2783333243763705] 
\draw [color={rgb, 255:red, 0; green, 119; blue, 255 }  ,draw opacity=1 ]   (398.19,173.66) .. controls (395.92,173.03) and (395.11,171.57) .. (395.74,169.3) .. controls (396.37,167.03) and (395.56,165.58) .. (393.29,164.95) .. controls (391.02,164.32) and (390.2,162.86) .. (390.83,160.59) .. controls (391.46,158.32) and (390.65,156.87) .. (388.38,156.23) .. controls (386.11,155.6) and (385.3,154.15) .. (385.93,151.88) .. controls (386.56,149.61) and (385.74,148.15) .. (383.47,147.52) .. controls (381.2,146.88) and (380.39,145.43) .. (381.02,143.16) .. controls (381.65,140.89) and (380.84,139.44) .. (378.57,138.81) .. controls (376.3,138.17) and (375.49,136.72) .. (376.12,134.45) .. controls (376.75,132.18) and (375.93,130.72) .. (373.66,130.09) .. controls (371.39,129.46) and (370.58,128.01) .. (371.21,125.74) .. controls (371.84,123.47) and (371.03,122.02) .. (368.76,121.38) .. controls (366.49,120.75) and (365.67,119.29) .. (366.3,117.02) -- (364.15,113.19) -- (362.68,110.58)(400.81,172.19) .. controls (398.54,171.56) and (397.72,170.1) .. (398.35,167.83) .. controls (398.98,165.56) and (398.17,164.11) .. (395.9,163.48) .. controls (393.63,162.84) and (392.82,161.39) .. (393.45,159.12) .. controls (394.08,156.85) and (393.26,155.39) .. (390.99,154.76) .. controls (388.72,154.12) and (387.91,152.67) .. (388.54,150.4) .. controls (389.17,148.13) and (388.36,146.68) .. (386.09,146.05) .. controls (383.82,145.41) and (383.01,143.96) .. (383.64,141.69) .. controls (384.27,139.42) and (383.45,137.96) .. (381.18,137.33) .. controls (378.91,136.7) and (378.1,135.25) .. (378.73,132.98) .. controls (379.36,130.71) and (378.55,129.26) .. (376.28,128.62) .. controls (374.01,127.99) and (373.19,126.53) .. (373.82,124.26) .. controls (374.45,121.99) and (373.64,120.54) .. (371.37,119.91) .. controls (369.1,119.27) and (368.29,117.82) .. (368.92,115.55) -- (366.76,111.72) -- (365.29,109.11) ;
\draw [shift={(359.57,102)}, rotate = 60.62] [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (17.86,-8.58) -- (0,0) -- (17.86,8.58) -- cycle    ;
%Straight Lines [id:da06162572593084281] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (237.03,182.65) .. controls (235.7,180.7) and (236.01,179.06) .. (237.96,177.73) .. controls (239.91,176.4) and (240.22,174.77) .. (238.89,172.82) .. controls (237.56,170.87) and (237.88,169.23) .. (239.83,167.91) .. controls (241.78,166.58) and (242.09,164.95) .. (240.76,163) .. controls (239.43,161.05) and (239.74,159.41) .. (241.69,158.08) .. controls (243.64,156.76) and (243.96,155.12) .. (242.63,153.17) .. controls (241.3,151.22) and (241.61,149.59) .. (243.56,148.26) .. controls (245.51,146.93) and (245.82,145.3) .. (244.49,143.35) .. controls (243.16,141.4) and (243.48,139.76) .. (245.43,138.44) .. controls (247.38,137.11) and (247.69,135.47) .. (246.36,133.52) .. controls (245.03,131.57) and (245.34,129.94) .. (247.29,128.61) -- (247.32,128.49) -- (247.32,128.49) -- (248.25,123.58) .. controls (250.2,122.25) and (250.51,120.62) .. (249.18,118.67) .. controls (247.85,116.72) and (248.17,115.08) .. (250.12,113.75) .. controls (252.07,112.42) and (252.38,110.79) .. (251.05,108.84) .. controls (249.72,106.89) and (250.03,105.26) .. (251.98,103.93) .. controls (253.93,102.61) and (254.25,100.97) .. (252.92,99.02) -- (253.79,94.43) -- (254.35,91.49)(239.97,183.21) .. controls (238.65,181.26) and (238.96,179.62) .. (240.91,178.29) .. controls (242.86,176.96) and (243.17,175.33) .. (241.84,173.38) .. controls (240.51,171.43) and (240.82,169.8) .. (242.77,168.47) .. controls (244.72,167.15) and (245.04,165.51) .. (243.71,163.56) .. controls (242.38,161.61) and (242.69,159.97) .. (244.64,158.64) .. controls (246.59,157.31) and (246.9,155.68) .. (245.57,153.73) .. controls (244.24,151.78) and (244.56,150.14) .. (246.51,148.82) .. controls (248.46,147.49) and (248.77,145.86) .. (247.44,143.91) .. controls (246.11,141.96) and (246.42,140.33) .. (248.37,139) .. controls (250.32,137.67) and (250.64,136.03) .. (249.31,134.08) .. controls (247.98,132.13) and (248.29,130.5) .. (250.24,129.17) -- (250.26,129.05) -- (250.26,129.05) -- (251.2,124.14) .. controls (253.15,122.81) and (253.46,121.18) .. (252.13,119.23) .. controls (250.8,117.28) and (251.11,115.64) .. (253.06,114.31) .. controls (255.01,112.99) and (255.33,111.35) .. (254,109.4) .. controls (252.67,107.45) and (252.98,105.82) .. (254.93,104.49) .. controls (256.88,103.16) and (257.19,101.53) .. (255.86,99.58) -- (256.73,94.99) -- (257.29,92.05) ;
\draw [shift={(257.5,82.93)}, rotate = 100.76] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (17.86,-8.58) -- (0,0) -- (17.86,8.58) -- cycle    ;
%Shape: Circle [id:dp8726600795059763] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.5,193.43) .. controls (428.5,185.14) and (435.22,178.43) .. (443.5,178.43) .. controls (451.78,178.43) and (458.5,185.14) .. (458.5,193.43) .. controls (458.5,201.71) and (451.78,208.43) .. (443.5,208.43) .. controls (435.22,208.43) and (428.5,201.71) .. (428.5,193.43) -- cycle ;
%Shape: Circle [id:dp7417498743197704] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467,193.43) .. controls (467,185.14) and (473.72,178.43) .. (482,178.43) .. controls (490.28,178.43) and (497,185.14) .. (497,193.43) .. controls (497,201.71) and (490.28,208.43) .. (482,208.43) .. controls (473.72,208.43) and (467,201.71) .. (467,193.43) -- cycle ;
%Shape: Circle [id:dp05000729548744198] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (542,193.43) .. controls (542,185.14) and (548.72,178.43) .. (557,178.43) .. controls (565.28,178.43) and (572,185.14) .. (572,193.43) .. controls (572,201.71) and (565.28,208.43) .. (557,208.43) .. controls (548.72,208.43) and (542,201.71) .. (542,193.43) -- cycle ;


% Text Node
\draw (232.5,225.33) node [anchor=north west][inner sep=0.75pt]    {$\ket{0}$};
% Text Node
\draw (329.5,82.4) node [anchor=north west][inner sep=0.75pt]    {$\ket{1}$};
% Text Node
\draw (427.5,82.4) node [anchor=north west][inner sep=0.75pt]    {$\ket{0}$};
% Text Node
\draw (262.5,82.4) node [anchor=north west][inner sep=0.75pt]    {$\ket{0}$};
% Text Node
\draw (406,223.33) node [anchor=north west][inner sep=0.75pt]    {$\ket{0}$};


\end{tikzpicture}


==> Images/replica_plot_1.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp2759118491126056] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=0.35 ][line width=1.5]  (220,61) -- (420,61) -- (420,261) -- (220,261) -- cycle ;
%Shape: Rectangle [id:dp16182905305618278] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=0.6 ][line width=1.5]  (220,156) -- (420,156) -- (420,166) -- (220,166) -- cycle ;
%Straight Lines [id:da23656655424537965] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (220,159.5) -- (420,159.5)(220,162.5) -- (420,162.5) ;
%Shape: Axis 2D [id:dp5649631241621474] 
\draw [line width=1.5]  (196,259.7) -- (440,259.7)(220.4,41) -- (220.4,284) (433,254.7) -- (440,259.7) -- (433,264.7) (215.4,48) -- (220.4,41) -- (225.4,48)  ;


% Text Node
\draw (196,149.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\tau $};
% Text Node
\draw (307,263.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x$};
% Text Node
\draw (285,63.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\phi ( x,\tau )$};


\end{tikzpicture}




==> Images/replica_plot_2.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp9249026565997698] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=0.35 ][line width=1.5]  (58,55.03) -- (258,55.03) -- (258,255.03) -- (58,255.03) -- cycle ;
%Shape: Rectangle [id:dp8248613836003001] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=0.6 ][line width=1.5]  (58,151.03) -- (258,151.03) -- (258,161.03) -- (58,161.03) -- cycle ;
%Straight Lines [id:da6028186943547738] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (58,154.53) -- (258,154.53)(58,157.53) -- (258,157.53) ;
%Shape: Axis 2D [id:dp9198019857891406] 
\draw [line width=1.5]  (34,254.73) -- (278,254.73)(58.4,36.03) -- (58.4,279.03) (271,249.73) -- (278,254.73) -- (271,259.73) (53.4,43.03) -- (58.4,36.03) -- (63.4,43.03)  ;
%Flowchart: Punched Tape [id:dp5355973008141233] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=0.4 ][line width=1.5]  (276.12,68.2) .. controls (264.58,68.2) and (255.23,92.05) .. (255.23,121.47) .. controls (255.23,150.88) and (264.58,174.73) .. (276.12,174.73) .. controls (287.65,174.73) and (297,198.58) .. (297,227.99) .. controls (297,257.41) and (287.65,281.25) .. (276.12,281.25) -- (109.05,281.25) .. controls (120.58,281.25) and (129.93,257.41) .. (129.93,227.99) .. controls (129.93,198.58) and (120.58,174.73) .. (109.05,174.73) .. controls (97.52,174.73) and (88.17,150.88) .. (88.17,121.47) .. controls (88.17,92.05) and (97.52,68.2) .. (109.05,68.2) -- cycle ;
%Shape: Boxed Line [id:dp9476847238980788] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (103.24,169.05) -- (267.82,167.77)(103.26,172.05) -- (267.84,170.77) ;
%Curve Lines [id:da46917085867051245] 
\draw [line width=1.5]    (100.36,73.3) .. controls (102.45,70.39) and (104.76,69.25) .. (108.28,67.43) ;
\draw [shift={(111.78,65.55)}, rotate = 150.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da6806571564008516] 
\draw [line width=1.5]    (262.95,281.25) .. controls (265.34,281.28) and (270.84,281.29) .. (275.12,281.28) ;
\draw [shift={(279.08,281.25)}, rotate = 179.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (15.72,-7.55) -- (0,0) -- (15.72,7.55) -- (10.44,0) -- cycle    ;
%Shape: Polygon Curved [id:ds6894064648464033] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=0.6 ][line width=1.5]  (97.46,165.25) .. controls (96.12,163.54) and (94.5,165.06) .. (101.65,165.16) .. controls (108.79,165.25) and (110.23,165.51) .. (131.02,165.65) .. controls (151.82,165.78) and (179.33,165.61) .. (203.18,165.65) .. controls (227.03,165.69) and (232.53,165.6) .. (243.26,165.65) .. controls (254,165.69) and (254.11,165.61) .. (259.15,165.65) .. controls (264.19,165.69) and (263.53,165.27) .. (263.92,165.65) .. controls (264.32,166.03) and (265.03,167.1) .. (265.78,168.52) .. controls (266.53,169.94) and (267.69,170.44) .. (268.61,171.65) .. controls (269.53,172.85) and (270.44,173.52) .. (272.11,174.27) .. controls (273.78,175.02) and (277.84,175.64) .. (279.72,175.65) .. controls (281.59,175.66) and (115.93,175.73) .. (114.25,175.65) .. controls (112.58,175.57) and (112.5,174.78) .. (110.79,174.68) .. controls (109.07,174.59) and (104.79,173.44) .. (103.46,172.49) .. controls (102.12,171.54) and (100.88,170.2) .. (99.65,168.49) .. controls (98.41,166.78) and (98.79,166.97) .. (97.46,165.25) -- cycle ;
%Flowchart: Punched Tape [id:dp7093881822342224] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=0.45 ][line width=1.5]  (317.18,82.92) .. controls (305.65,82.92) and (296.3,106.76) .. (296.3,136.18) .. controls (296.3,165.6) and (305.65,189.44) .. (317.18,189.44) .. controls (328.72,189.44) and (338.07,213.29) .. (338.07,242.71) .. controls (338.07,272.12) and (328.72,295.97) .. (317.18,295.97) -- (150.12,295.97) .. controls (161.65,295.97) and (171,272.12) .. (171,242.71) .. controls (171,213.29) and (161.65,189.44) .. (150.12,189.44) .. controls (138.58,189.44) and (129.23,165.6) .. (129.23,136.18) .. controls (129.23,106.76) and (138.58,82.92) .. (150.12,82.92) -- cycle ;
%Shape: Boxed Line [id:dp39940389680993393] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ][fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=0.45 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (144.31,183.77) -- (308.89,182.48)(144.33,186.77) -- (308.91,185.48) ;
%Curve Lines [id:da05976131740864732] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=0.45 ][line width=1.5]    (141.43,88.01) .. controls (143.52,85.1) and (145.83,83.96) .. (149.35,82.14) ;
\draw [shift={(152.85,80.27)}, rotate = 150.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (15.72,-7.55) -- (0,0) -- (15.72,7.55) -- (10.44,0) -- cycle    ;
%Curve Lines [id:da9509575804599445] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=0.45 ][line width=1.5]    (304.02,295.97) .. controls (306.41,296) and (311.9,296) .. (316.19,295.99) ;
\draw [shift={(320.15,295.97)}, rotate = 179.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (15.72,-7.55) -- (0,0) -- (15.72,7.55) -- (10.44,0) -- cycle    ;
%Shape: Polygon Curved [id:ds6559377033240389] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=0.45 ][line width=1.5]  (138.52,179.97) .. controls (137.19,178.25) and (135.57,179.78) .. (142.71,179.87) .. controls (149.86,179.97) and (151.3,180.23) .. (172.09,180.36) .. controls (192.89,180.5) and (220.4,180.32) .. (244.24,180.36) .. controls (268.09,180.4) and (273.59,180.32) .. (284.33,180.36) .. controls (295.07,180.41) and (295.18,180.32) .. (300.22,180.36) .. controls (305.26,180.4) and (304.59,179.98) .. (304.99,180.36) .. controls (305.39,180.74) and (306.09,181.82) .. (306.84,183.23) .. controls (307.59,184.65) and (308.76,185.16) .. (309.68,186.36) .. controls (310.59,187.57) and (311.51,188.23) .. (313.18,188.98) .. controls (314.84,189.73) and (318.91,190.35) .. (320.78,190.36) .. controls (322.66,190.37) and (157,190.44) .. (155.32,190.36) .. controls (153.64,190.28) and (153.57,189.49) .. (151.86,189.39) .. controls (150.14,189.3) and (145.86,188.16) .. (144.52,187.2) .. controls (143.19,186.25) and (141.95,184.91) .. (140.71,183.2) .. controls (139.48,181.49) and (139.86,181.68) .. (138.52,179.97) -- cycle ;



% Text Node
\draw (60,58.43) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\phi _{0}$};
% Text Node
\draw (102.8,71.6) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\phi _{1}$};
% Text Node
\draw (144.12,86.32) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\phi _{2}$};
% Text Node
\draw (36,143.43) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\tau $};
% Text Node
\draw (145,258.43) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x$};


\end{tikzpicture}

